Adaptive Entanglement Witnessing for Two-Qubit Systems

Entanglement witnesses are a key instrument in determining the entanglement of unknown bipartite qubit systems without requiring a full tomography. Riccardi et al. (2020) proposed a set of two-qubit witnesses, denoted $\{W^3\}$, which require a set of local measurements in three bases. In this work we propose an additional set of witnesses, denoted $\{W^5\}$, that build on $\{W^3\}$ and require measurements in two additional bases. We present an adaptive two-step method that uses the measurement results obtained for $\{W^3\}$ to select which $W^5$ to evaluate. We computationally demonstrate that our adaptive two-step protocol can identify 72% of entangled states generated according to the methods of Roik et al. (2021) while requiring measurements in only five of the nine bases needed for full quantum tomography. Additionally, we experimentally verify the behavior of both sets of witnesses using polarization-entangled photon pairs.

==> adaptive_choice_flowchart.tex <==
    \definecolor{mygreen}{RGB}{14, 102, 64} 
\tikzstyle{flow} = [rectangle, rounded corners, 
minimum width=1cm, 
minimum height=0.75cm,
text centered, 
draw=black]
\tikzstyle{shadow} = [rectangle, rounded corners, 
minimum width=1cm, 
minimum height=1cm,
text centered]
\tikzstyle{measaditional} = [rectangle, rounded corners, 
minimum width=1cm, 
minimum height=1cm,
text width=5cm,
text centered, 
draw=black]
\tikzstyle{ent} = [rectangle, rounded corners, 
minimum width=1cm, 
minimum height=0.75cm,
text centered, 
line width=1.25pt,
draw=black]
\tikzstyle{arrow} = [thick,->,>=stealth]
    \begin{tikzpicture}[node distance=0.75cm and 0.1cm, yscale=0.5, xscale=0.5]
    \node (meas) [flow] {Perform measurements for $\{W^3\}$};
    \node (w3) [flow, below=of meas] {Calculate all $\expval{W^3_k}$};
    \node (ent1) [ent, below right=of w3,  xshift=-.5cm] {Entangled};
    \node(adapt) [flow, below left=of w3, xshift=1.75cm] {Adaptively choose one triplet};
    \node (w5z) [flow, below left=of adapt, xshift=1cm] {$\{W^5\}_z$};
    \node (w5x) [flow, below =of adapt] {$\{W^5\}_x$};
    \node (w5y) [flow, below right =of adapt, , xshift=-1cm] {$\{W^5\}_y$};
    \node (smz) [shadow, below=of w5z] {};
    \node (smx) [shadow, below=of w5x] {};
    \node (smy) [shadow, below=of w5y] {};
    \node (measad) [measaditional, below =of w5x] {Measure in two additional bases for selected $\{W^5\}_n$};
    \node (scz) [shadow, below=of smz] {};
    \node (scx) [shadow, below=of smx] {};
    \node (scy) [shadow, below=of smy] {};
    \node (calc5) [measaditional, below =of measad] {Calculate $\expval{W^5_k}$ for all $W^5_k \in \{W^5\}_n$};
    \node (ent2) [ent, below right =of calc5, xshift=-2.5cm] {Entangled};
    \node (incon) [flow, below left =of calc5, xshift=+2.5cm] {Inconclusive};
    
    % \draw [arrow] (meas) -- node[anchor=north] {y} (w3);
    \draw [arrow] (meas) -- (w3);
    \draw [arrow] (w3) -- node[anchor=west] {\: Any $\expval{W^3_k}<0$} (ent1);
    \draw [arrow] (w3) -- node[anchor=east] {All $\expval{W^3_k}\geq0$} (adapt);

    \draw [arrow] (adapt) -- (w5z);
    \draw [arrow] (adapt) -- (w5x);
    \draw [arrow] (adapt) -- (w5y);

    \draw [arrow] (w5z) -- (smz);
    \draw [arrow] (w5x) -- (smx);
    \draw [arrow] (w5y) -- (smy);

    \draw [arrow] (smz) -- (scz);
    \draw [arrow] (smx) -- (scx);
    \draw [arrow] (smy) -- (scy);
    % \draw [arrow] (measad) -- (calc5);
    
    
    
    
    \draw [arrow] (calc5) -- node[anchor=east] {All $\expval{W_k^5}\geq0$} (incon);

    \draw [arrow] (calc5) -- node[anchor=west] {Any $\expval{W_k^5}<0$} (ent2);
    
    
    
    
    
    
    \end{tikzpicture}



==> expt_setup.tex <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.6,xscale=0.6]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300


%Curve Lines [id:da9004340336679266] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (457.1,49.24) .. controls (503.85,36.91) and (516.93,64.64) .. (516.39,98.75) .. controls (515.84,132.86) and (504.96,169.18) .. (496.81,191.18) ;
%Curve Lines [id:da7015454014767663] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (455.69,187.88) .. controls (476.68,196.68) and (481.58,159.82) .. (496.81,191.18) ;
%Shape: Rectangle [id:dp8722011761709978] 
\draw   (496.81,191.18) -- (582.2,191.18) -- (582.2,229.6) -- (496.81,229.6) -- cycle ;

%Straight Lines [id:da5765683687816493] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.49 ]   (67.26,116.09) -- (218.76,117.27) ;
%Straight Lines [id:da2254097647162897] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.49 ]   (67.26,116.09) -- (66.94,198.81) ;
%Shape: Rectangle [id:dp6258531208044803] 
\draw  [color={rgb, 255:red, 100; green, 180; blue, 100}  ,draw opacity=1 ][fill={rgb, 255:red, 100; green, 180; blue, 100}  ,fill opacity=1 ] (101.14,132.07) -- (101.47,101.15) -- (106.58,101.21) -- (106.25,132.12) -- cycle ;
%Shape: Rectangle [id:dp9917276963026028] 
\draw  [color={rgb, 255:red, 100; green, 180; blue, 100}  ,draw opacity=1 ][fill={rgb, 255:red, 100; green, 180; blue, 100}  ,fill opacity=1 ] (128.29,130.68) -- (136.5,100.9) -- (141.42,102.29) -- (133.22,132.07) -- cycle ;
%Shape: Rectangle [id:dp8680971670341441] 
\draw  [color={rgb, 255:red, 100; green, 180; blue, 100}  ,draw opacity=1 ][fill={rgb, 255:red, 100; green, 180; blue, 100}  ,fill opacity=1 ] (158.85,132.12) -- (159.18,101.21) -- (164.29,101.26) -- (163.96,132.18) -- cycle ;
%Shape: Rectangle [id:dp27493019581230405] 
\draw  [color={rgb, 255:red, 100; green, 180; blue, 100}  ,draw opacity=1 ][fill={rgb, 255:red, 100; green, 180; blue, 100}  ,fill opacity=1 ] (189.62,132.18) -- (189.94,101.26) -- (198.35,101.35) -- (198.03,132.27) -- cycle ;
%Shape: Rectangle [id:dp06053320018303443] 
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (54.62,126.92) -- (78.01,103.35) -- (79.89,105.25) -- (56.5,128.83) -- cycle ;
%Shape: Rectangle [id:dp023195836345998755] 
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (106.74,184.09) -- (174.66,183.75) -- (174.79,211.15) -- (106.87,211.49) -- cycle ;

%Straight Lines [id:da2017593301174042] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.49 ]   (218.76,117.27) -- (446.79,51.66) ;
%Straight Lines [id:da4722645389641089] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.49 ]   (218.76,117.27) -- (446.79,183.29) ;
%Shape: Rectangle [id:dp4183088805908197] 
\draw  [color={rgb, 255:red, 71; green, 61; blue, 139 }  ,draw opacity=1 ][fill={rgb, 255:red, 71; green, 61; blue, 139 }  ,fill opacity=1 ] (338.04,166.95) -- (346.25,137.17) -- (351.17,138.56) -- (342.96,168.34) -- cycle ;
%Shape: Rectangle [id:dp028725027238216017] 
\draw  [color={rgb, 255:red, 71; green, 61; blue, 139 }  ,draw opacity=1 ][fill={rgb, 255:red, 71; green, 61; blue, 139 }  ,fill opacity=1 ] (365.37,175.2) -- (373.58,145.42) -- (378.5,146.81) -- (370.29,176.59) -- cycle ;
%Shape: Rectangle [id:dp3236918541770868] 
\draw  [color={rgb, 255:red, 255; green, 127; blue, 80 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 127; blue, 80 }  ,fill opacity=1 ] (346.58,96.5) -- (337.74,66.91) -- (342.63,65.41) -- (351.47,95) -- cycle ;
%Shape: Rectangle [id:dp2905018339422041] 
\draw  [color={rgb, 255:red, 255; green, 127; blue, 80 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 127; blue, 80 }  ,fill opacity=1 ] (373.51,88.66) -- (364.66,59.07) -- (369.55,57.57) -- (378.4,87.16) -- cycle ;
%Shape: Rectangle [id:dp31744224297953194] 
\draw   (396.21,56.46) -- (415.04,49.43) -- (421.99,68.48) -- (403.16,75.51) -- cycle ;
%Straight Lines [id:da09644546260724196] 
\draw    (396.21,56.46) -- (421.99,68.48) ;

%Shape: Rectangle [id:dp26644079514314745] 
\draw   (422.27,166.36) -- (415.72,185.55) -- (396.75,178.93) -- (403.3,159.74) -- cycle ;
%Straight Lines [id:da5901645546048275] 
\draw    (422.27,166.36) -- (396.75,178.93) ;

%Shape: Chord [id:dp7595204741853412] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (446.14,61.79) .. controls (447.29,61.89) and (448.47,61.78) .. (449.64,61.43) .. controls (454.81,59.89) and (457.72,54.27) .. (456.15,48.87) .. controls (454.57,43.47) and (449.11,40.34) .. (443.95,41.88) .. controls (442.78,42.23) and (441.72,42.79) .. (440.81,43.51) -- cycle ;
%Shape: Chord [id:dp7351510240930992] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (440.09,190.85) .. controls (440.93,191.65) and (441.93,192.3) .. (443.06,192.76) .. controls (448.06,194.77) and (453.79,192.17) .. (455.85,186.94) .. controls (457.91,181.71) and (455.53,175.84) .. (450.53,173.82) .. controls (449.39,173.36) and (448.23,173.14) .. (447.07,173.14) -- cycle ;
%Shape: Rectangle [id:dp5124917059884745] 
\draw  [color={rgb, 255:red, 71; green, 61; blue, 139 }  ,draw opacity=1 ][fill={rgb, 255:red, 71; green, 61; blue, 139 }  ,fill opacity=1 ] (252.36,144.45) -- (260.57,114.67) -- (265.49,116.06) -- (257.28,145.84) -- cycle ;
%Shape: Rectangle [id:dp04607095369090841] 
\draw  [color={rgb, 255:red, 71; green, 61; blue, 139 }  ,draw opacity=1 ][fill={rgb, 255:red, 71; green, 61; blue, 139 }  ,fill opacity=1 ] (280.51,152.7) -- (288.71,122.92) -- (293.64,124.31) -- (285.43,154.09) -- cycle ;


%Shape: Rectangle [id:dp9572680471722459] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (317.4,13) -- (318.16,228.91) -- (310.34,228.94) -- (309.59,13.) -- cycle ;
%Shape: Rectangle [id:dp03661504832069107] 
\draw   (34.01,17.11) -- (111.32,17.11) -- (111.32,36.32) -- (34.01,36.32) -- cycle ;
%create side 19.21

%Shape: Rectangle [id:dp2887425043282743] 
\draw   (463.31,17.11) -- (577.71,17.11) -- (577.71,36.31) -- (463.31,36.32) -- cycle ;
%meas side


%Straight Lines [id:da7574437044876635] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.49 ]   (66.94,198.81) -- (106.06,199.11) ;
%Shape: Rectangle [id:dp7468200210132532] 
\draw  [color={rgb, 255:red, 72; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (76.05,212.8) -- (55.72,186.48) -- (57.82,184.81) -- (78.15,211.13) -- cycle ;
%Shape: Rectangle [id:dp16761816886869652] 
\draw   (28.9,12.24) -- (582.2,12.24) -- (582.2,229.6) -- (28.9,229.6) -- cycle ;


% Text Node
\draw (38.29,20) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\tiny Creation}};
% Text Node
\draw (475.49,20) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\tiny  Measurement}};
% Text Node
\draw (511.55,198.85) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\tiny FPGA}};
% Text Node
\draw (511.69,210.97) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\tiny SPCM}};
% Text Node
\draw (332.87,206.37) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\tiny Bob's Side}};
% Text Node
\draw (332.29,20.24) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\tiny Alice's Side}};
% Text Node
\draw (178.63,186.9) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,opacity=1 ] [align=left] {{\tiny Diode Laser}};
% Text Node
\draw (192.63,198.9) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,opacity=1 ] [align=left] {{\tiny 403nm}};
% Text Node
\draw (34.3,210.85) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,opacity=1 ] [align=left] {{\tiny Mirror}};
% Text Node
\draw (34.3,87.67) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,opacity=1 ] [align=left] {{\tiny Mirror}};
% Text Node
\draw (73.04,132.98) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,opacity=1 ] [align=left] {{\tiny PHWP}};
% Text Node
\draw (122.5,82.98) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,opacity=1 ] [align=left] {{\tiny QP}};
% Text Node
\draw (139.95,132.98) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,opacity=1 ] [align=left] {{\tiny PCC}};
% Text Node
\draw (173.23,82.98) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,opacity=1 ] [align=left] {{\tiny BBO}};
% Text Node
\draw (210.31,145.74) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,opacity=1 ] [align=left] {{\tiny HWP}};
% Text Node
\draw (257.04,156.1) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,opacity=1 ] [align=left] {{\tiny QWP}};
% Text Node
\draw (408.94,145.62) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,opacity=1 ] [align=left] {{\tiny PBS}};
% Text Node
\draw (445.5,158.5) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,opacity=1 ] [align=left] {{\tiny FC}};
% Text Node
\draw (445.5,61.68) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,opacity=1 ] [align=left] {{\tiny FC}};
% Text Node
\draw (408.94,74.28) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,opacity=1 ] [align=left] {{\tiny PBS}};
% Text Node
\draw (321,175.67) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,opacity=1 ] [align=left] {{\tiny HWP}};
% Text Node
\draw (369,128.34) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,opacity=1 ] [align=left] {{\tiny QWP}};
% Text Node
\draw (321,98.86) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,opacity=1 ] [align=left] {{\tiny HWP}};
% Text Node
\draw (369,89.52) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,opacity=1 ] [align=left] {{\tiny QWP}};


\end{tikzpicture}
